Lagrangian fibers of Gelfand-Cetlin systems

Motivated by the study of Nishinou-Nohara-Ueda on the Floer thoery of Gelfand-Cetlin systems over complex partial flag manifolds, we provide a complete description of the topology of Gelfand-Cetlin fibers. We prove that all fibers are \emph{smooth} isotropic submanifolds and give a complete description of the fiber to be Lagrangian in terms of combinatorics of Gelfand-Cetlin polytope. Then we study (non-)displaceability of Lagrangian fibers. After a few combinatorial and numercal tests for the displaceability, using the bulk-deformation of Floer cohomology by Schubert cycles, we prove that every full flag manifold $\mathcal{F}(n)$ ($n \geq 3$) with a monotone Kirillov-Kostant-Souriau symplectic form carries a continuum of non-displaceable Lagrangian tori which degenerates to a non-torus fiber in the Hausdorff limit. In particular, the Lagrangian $S^3$-fiber in $\mathcal{F}(3)$ is non-displaceable the question of which was raised by Nohara-Ueda who computed its Floer cohomology to be vanishing.

==> 257_L_2_2_2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '257_L_2_2_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{62.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.25007434)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{257_L_2_2_2.pdf}}%
    \put(0.27335182,0.01289563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_2(2,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{257_L_2_2_2.pdf}}%
  \end{picture}%
\endgroup%


==> 257_L_locate.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '257_L_locate.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{278.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28275492)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{257_L_locate.pdf}}%
    \put(0.04946636,0.0028904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_3(1,1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{257_L_locate.pdf}}%
    \put(0.31065263,0.00442978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_1(4,1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{257_L_locate.pdf}}%
    \put(0.57594422,0.00340359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_1(5,1)$}}}%
    \put(0.83610412,0.00442996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_1(5,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{257_L_locate.pdf}}%
  \end{picture}%
\endgroup%


==> 257_L_shape.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '257_L_shape.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49219513)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{257_L_shape.pdf}}%
    \put(0.16755319,0.00549316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma$}}}%
    \put(0.75265957,0.00549316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.53989362,0.5374079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.50531915\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> 257_wall.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '257_wall.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{92.78007813bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84532186)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{257_wall.pdf}}%
    \put(0.19154339,0.01016769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_3(2,1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{257_wall.pdf}}%
    \put(0.91830058,0.31503587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{wall}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{257_wall.pdf}}%
  \end{picture}%
\endgroup%


==> F123_non_torus_fiber.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'F123_non_torus_fiber.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{84.73186646bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39106012)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{F123_non_torus_fiber.pdf}}%
    \put(-0.00357285,0.12543763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3 : $}}}%
    \put(0.3606012,0.35473229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_1$}}}%
    \put(0.52245627,0.17264537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.66576551,0.04956813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\lambda_2$}}}%
    \put(0.384205,0.17264652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.384205,0.04788255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.52245627,0.0411385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
  \end{picture}%
\endgroup%


==> Fig_F7.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig_F7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{320.39853566bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30117663)%
    \put(-0.44804399,-0.21964459){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23970147\unitlength}\raggedright \end{minipage}}}%
    \put(-0.38062795,-0.27707306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.1609016,-0.23462593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig_F7.pdf}}%
    \put(0.389998,0.15484874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.38996142,0.19247888){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.39030279,0.22975545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.38994923,0.26738559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.39004067,0.30483894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 6\end{minipage}}}%
    \put(0.42699415,0.15484874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.42745135,0.1923021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.42741477,0.22993223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.42775615,0.26720881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.46490471,0.22975545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.4644475,0.1923021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.46499614,0.15502552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.5024495,0.19247888){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.46271139,0.11739281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04993781\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.50016474,0.15484616){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04993781\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.46271139,0.07993945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03745335\unitlength}\raggedright -2\end{minipage}}}%
    \put(0.50016474,0.11739281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03745335\unitlength}\raggedright -2\end{minipage}}}%
    \put(0.5376181,0.15484616){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03745335\unitlength}\raggedright -2\end{minipage}}}%
    \put(0.50016474,0.08011623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03745335\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.5376181,0.11756959){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03745335\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.5376181,0.07993945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08739116\unitlength}\raggedright -4\end{minipage}}}%
    \put(0.57507145,0.11739281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08739116\unitlength}\raggedright -4\end{minipage}}}%
    \put(0.57507145,0.08011623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07490671\unitlength}\raggedright -5\end{minipage}}}%
    \put(0.61252481,0.08011623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07490671\unitlength}\raggedright -6\end{minipage}}}%
    \put(0.38954079,0.11739539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.42525803,0.07993945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04993781\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.39008578,0.08039154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.42754279,0.11757217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.30068273,0.20193077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31960196\unitlength}\raggedright $I_2$\end{minipage}}}%
    \put(0.64811588,0.20118048){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31960196\unitlength}\raggedright $I_3$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig_F7.pdf}}%
    \put(0.01555589,0.11757217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.01546445,0.15484874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.01542787,0.19247888){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.01576925,0.22975545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.01541569,0.26738559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.01550712,0.30483894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 6\end{minipage}}}%
    \put(0.05300924,0.08011881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.05300924,0.11757217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.0524606,0.15484874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.05291781,0.1923021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.05288123,0.22993223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.0532226,0.26720881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.09037116,0.22975545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.08991395,0.1923021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.0904626,0.15502552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.12791595,0.19247888){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.08817784,0.11739281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04993781\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.1256312,0.15484616){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04993781\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.08817784,0.07993945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03745335\unitlength}\raggedright -2\end{minipage}}}%
    \put(0.1256312,0.11739283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03745335\unitlength}\raggedright -2\end{minipage}}}%
    \put(0.16308455,0.15484619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03745335\unitlength}\raggedright -2\end{minipage}}}%
    \put(0.1256312,0.08011623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03745335\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.16308455,0.11756961){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03745335\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.16308455,0.07993945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08739116\unitlength}\raggedright -4\end{minipage}}}%
    \put(0.20053791,0.11739281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08739116\unitlength}\raggedright -4\end{minipage}}}%
    \put(0.2005379,0.08011623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07490671\unitlength}\raggedright -5\end{minipage}}}%
    \put(0.23799126,0.08011623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07490671\unitlength}\raggedright -6\end{minipage}}}%
    \put(0.01555589,0.08011881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 0\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig_F7.pdf}}%
    \put(0.76462298,0.11757219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.76449497,0.1924789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.76483634,0.22975548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.76448278,0.26738561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.76457422,0.30483897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 6\end{minipage}}}%
    \put(0.80207634,0.08011884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.80207634,0.11757219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.8019849,0.19230212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.80194832,0.22993226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.80228969,0.26720883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.83943825,0.22975548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.83898105,0.19230212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.83952969,0.15502555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.87698304,0.1924789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.87469829,0.15484622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04993781\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.87469829,0.11739287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03745335\unitlength}\raggedright -2\end{minipage}}}%
    \put(0.91215164,0.15484622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03745335\unitlength}\raggedright -2\end{minipage}}}%
    \put(0.87469829,0.08011629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03745335\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.91215164,0.11756965){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03745335\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.91215164,0.0799395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08739116\unitlength}\raggedright -4\end{minipage}}}%
    \put(0.949605,0.11739286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08739116\unitlength}\raggedright -4\end{minipage}}}%
    \put(0.949605,0.08011629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07490671\unitlength}\raggedright -5\end{minipage}}}%
    \put(0.98705835,0.08011629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07490671\unitlength}\raggedright -6\end{minipage}}}%
    \put(0.83952969,0.11757219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.83952969,0.08011884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.80207634,0.15502555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.76462298,0.15502555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.76462298,0.08011884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0249689\unitlength}\raggedright 0\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig_F7.pdf}}%
    \put(0.05383097,0.00257858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{center of $f_2$}}}%
    \put(0.80289806,0.00257858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{center of $f_3$}}}%
    \put(0.42836451,0.00257858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{center of $\triangle_\lambda$}}}%
  \end{picture}%
\endgroup%


==> Fig_F8.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig_F8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{367.56337941bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61013722)%
    \put(-0.34919865,0.12380199){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20894356\unitlength}\raggedright \end{minipage}}}%
    \put(-0.29043328,0.0737426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.09890168,0.11074302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.27065537,0.33913093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27859141\unitlength}\raggedright $I_2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig_F8.pdf}}%
    \put(0.48149397,0.32587612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35223699\unitlength}\raggedright $I_3$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig_F8.pdf}}%
    \put(0.38138751,0.0912736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.38127592,0.15656846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.3815735,0.18906179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.3812653,0.22186332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.38134501,0.25451075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 6\end{minipage}}}%
    \put(0.41403494,0.05862617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.41403494,0.0912736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.41395524,0.15641436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.41392336,0.18921589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.41422093,0.22170922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.44660267,0.18906179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.44620413,0.15641436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.44668238,0.12392103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.47932981,0.15656846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.47733823,0.12376471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04352991\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.47733823,0.09111728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03264743\unitlength}\raggedright -2\end{minipage}}}%
    \put(0.50998566,0.12376471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03264743\unitlength}\raggedright -2\end{minipage}}}%
    \put(0.47733823,0.05862394){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03264743\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.50998566,0.09127138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03264743\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.50998566,0.05846985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07617734\unitlength}\raggedright -4\end{minipage}}}%
    \put(0.54263309,0.09111728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07617734\unitlength}\raggedright -4\end{minipage}}}%
    \put(0.54263309,0.05862394){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06529486\unitlength}\raggedright -5\end{minipage}}}%
    \put(0.57528052,0.05862394){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06529486\unitlength}\raggedright -6\end{minipage}}}%
    \put(0.44668238,0.0912736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.44668238,0.05862617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.41403494,0.12392103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.38138751,0.12392103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.6686579,0.34392987){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39569781\unitlength}\raggedright $I_4$\end{minipage}}}%
    \put(0.38138751,0.05862617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 0\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig_F8.pdf}}%
    \put(0.38130781,0.45024124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.38127592,0.48304277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.3815735,0.5155361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.3812653,0.54833763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.38134501,0.58098506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 6\end{minipage}}}%
    \put(0.4135567,0.45024124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.41395524,0.48288867){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.41392336,0.5156902){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.41422093,0.54818353){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.44660267,0.5155361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.44620413,0.48288867){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.44668238,0.45039534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.47932981,0.48304277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.44469079,0.41759156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04352991\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.47733823,0.45023899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04352991\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.44469079,0.38494413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03264743\unitlength}\raggedright -2\end{minipage}}}%
    \put(0.47733823,0.41759156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03264743\unitlength}\raggedright -2\end{minipage}}}%
    \put(0.50998566,0.45023899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03264743\unitlength}\raggedright -2\end{minipage}}}%
    \put(0.47733823,0.38509823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03264743\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.50998566,0.41774566){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03264743\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.50998566,0.38494413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07617734\unitlength}\raggedright -4\end{minipage}}}%
    \put(0.54263309,0.41759156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07617734\unitlength}\raggedright -4\end{minipage}}}%
    \put(0.54263309,0.38509823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06529486\unitlength}\raggedright -5\end{minipage}}}%
    \put(0.57528052,0.38509823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06529486\unitlength}\raggedright -6\end{minipage}}}%
    \put(0.38090927,0.41759381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.41204336,0.38494413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04352991\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.38138433,0.38533821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.41403494,0.41774791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 0\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig_F8.pdf}}%
    \put(0.38121215,0.61347839){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 7\end{minipage}}}%
    \put(0.41391273,0.58098506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.44657079,0.54833763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.47885156,0.5155361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.50998566,0.48288642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04352991\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.54263309,0.45039309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03264743\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.57528052,0.41774566){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06529486\unitlength}\raggedright -5\end{minipage}}}%
    \put(0.60792795,0.38494415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06529486\unitlength}\raggedright -7\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fig_F8.pdf}}%
    \put(0.76246019,0.18906179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.762152,0.22186332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.7622317,0.25451075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 6\end{minipage}}}%
    \put(0.79481005,0.18921589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.79510762,0.22170922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.82748936,0.18906179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.82756907,0.12392103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.8602165,0.15656846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.89087235,0.12376467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03264743\unitlength}\raggedright -2\end{minipage}}}%
    \put(0.89087235,0.09127134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03264743\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.89087235,0.05846981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07617734\unitlength}\raggedright -4\end{minipage}}}%
    \put(0.92351978,0.09111724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07617734\unitlength}\raggedright -4\end{minipage}}}%
    \put(0.92351978,0.05862391){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06529486\unitlength}\raggedright -5\end{minipage}}}%
    \put(0.95616721,0.05862391){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06529486\unitlength}\raggedright -6\end{minipage}}}%
    \put(0.76227103,0.0588639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.79492164,0.0912736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 0\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Fig_F8.pdf}}%
    \put(0.76209885,0.28700409){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 7\end{minipage}}}%
    \put(0.79479943,0.25451075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.82745748,0.22186332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.85973826,0.18906179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.89087235,0.15641211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04352991\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.92351978,0.12391877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03264743\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.95616721,0.09127134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06529486\unitlength}\raggedright -5\end{minipage}}}%
    \put(0.98881464,0.05846983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06529486\unitlength}\raggedright -7\end{minipage}}}%
    \put(0.8602165,0.12392103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.8602165,0.0912736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.8602165,0.05862617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.82756907,0.05862617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.82756907,0.0912736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.79492164,0.05862617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.76227421,0.0912736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.76227421,0.12392103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.79492164,0.12392103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.79492164,0.15656846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.76227421,0.15656846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.82756907,0.15656846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 0\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Fig_F8.pdf}}%
    \put(0.38121215,0.28700409){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 7\end{minipage}}}%
    \put(0.41391273,0.25451075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.44657079,0.22186332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.47885156,0.18906179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.50998566,0.15641214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04352991\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.54263309,0.12391881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03264743\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.57528052,0.09127137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06529486\unitlength}\raggedright -5\end{minipage}}}%
    \put(0.60792795,0.05846985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06529486\unitlength}\raggedright -7\end{minipage}}}%
    \put(0.05562949,0.33927497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26117945\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Fig_F8.pdf}}%
    \put(0.01355979,0.0912736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.01348009,0.12376693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.0134482,0.15656846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.01374577,0.18906179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.01343758,0.22186332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.01351729,0.25451075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 6\end{minipage}}}%
    \put(0.04620722,0.05862617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.04620722,0.0912736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.04572898,0.12376693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.04612752,0.15641436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.04609564,0.18921589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.04639321,0.22170922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.07877495,0.18906179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.07837641,0.15641436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.07885465,0.12392103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.11150209,0.15656846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.07686307,0.09111729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04352991\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.1095105,0.12376472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04352991\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.07686307,0.05846985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03264743\unitlength}\raggedright -2\end{minipage}}}%
    \put(0.1095105,0.09111729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03264743\unitlength}\raggedright -2\end{minipage}}}%
    \put(0.14215794,0.12376472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03264743\unitlength}\raggedright -2\end{minipage}}}%
    \put(0.1095105,0.05862395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03264743\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.14215794,0.09127139){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03264743\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.14215794,0.05846985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07617734\unitlength}\raggedright -4\end{minipage}}}%
    \put(0.17480537,0.09111729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07617734\unitlength}\raggedright -4\end{minipage}}}%
    \put(0.17480536,0.05862395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06529486\unitlength}\raggedright -5\end{minipage}}}%
    \put(0.2074528,0.05862395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06529486\unitlength}\raggedright -6\end{minipage}}}%
    \put(0.01355979,0.05862617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 0\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Fig_F8.pdf}}%
    \put(0.01338443,0.28700409){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 7\end{minipage}}}%
    \put(0.04608501,0.25451075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.07874307,0.22186332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.11102384,0.18906179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02176495\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.14215794,0.15641216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04352991\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.17480537,0.12391883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03264743\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.2074528,0.09127139){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06529486\unitlength}\raggedright -5\end{minipage}}}%
    \put(0.24010023,0.05846985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06529486\unitlength}\raggedright -7\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Fig_F8.pdf}}%
    \put(0.62151829,0.49162964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{: center of $\triangle_\lambda$}}}%
    \put(0.05562949,0.00191825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{center of $f_2$}}}%
    \put(0.42563371,0.00191825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{center of $f_3$}}}%
    \put(0.8065204,0.00191825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{center of $f_4$}}}%
  \end{picture}%
\endgroup%


==> Fig_Lemma_Ext.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig_Lemma_Ext.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{110.98582764bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99843873)%
    \put(-1.07700233,-0.05074682){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.69198024\unitlength}\raggedright \end{minipage}}}%
    \put(-0.88238288,-0.21653375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.24806766,-0.09399558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig_Lemma_Ext.pdf}}%
    \put(0.05068856,0.49544258){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.82893467\unitlength}\raggedright $i-1,j$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig_Lemma_Ext.pdf}}%
    \put(0.3788984,0.17299886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.82893467\unitlength}\raggedright $i,j-1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig_Lemma_Ext.pdf}}%
    \put(0.42551117,0.50313079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.82893467\unitlength}\raggedright $i,j$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig_Lemma_Ext.pdf}}%
    \put(0.37889839,0.81885196){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.82893467\unitlength}\raggedright $i,j+1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fig_Lemma_Ext.pdf}}%
    \put(0.70134206,0.49736462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.82893467\unitlength}\raggedright $i+1,j$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Fig_Lemma_Ext.pdf}}%
  \end{picture}%
\endgroup%


==> Fig_Nondis_Fl3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig_Nondis_Fl3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{33.55521479bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.36439765)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig_Nondis_Fl3.pdf}}%
  \end{picture}%
\endgroup%


==> Fig_SU3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig_SU3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{62.07406045bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.33809883)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig_SU3.pdf}}%
    \put(0.08724296,1.08468554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12275469\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.28056043,1.08143136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12275469\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.08724296,1.27474883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12275469\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.64364985,0.49222328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.09546563\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.84673126,0.49547797){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.09546563\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.6534138,0.68228605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.09546563\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.4706232,0.8881139){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12275469\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.15690521,0.22924971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.2887831\unitlength}\raggedright $SU(3)$-fiber\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig_SU3.pdf}}%
  \end{picture}%
\endgroup%


==> Fig_Schubert_Hor.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig_Schubert_Hor.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{152.04532719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4561759)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig_Schubert_Hor.pdf}}%
    \put(0.03278874,0.46322037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.11173825,0.38429654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.19144185,0.30469343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.26311042,0.22352752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10523178\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.42030034,0.06868317){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15784767\unitlength}\raggedright -5\end{minipage}}}%
    \put(0.34201894,0.14708826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07892383\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.1706511,0.14479602){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.05275366\unitlength}\raggedright 32\end{minipage}}}}%
    \put(0.17177292,0.06586903){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.05275366\unitlength}\raggedright 31\end{minipage}}}}%
    \put(0.09326323,0.22392295){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.05275366\unitlength}\raggedright 23\end{minipage}}}}%
    \put(0.01699718,0.22412341){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.05275366\unitlength}\raggedright 13\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig_Schubert_Hor.pdf}}%
    \put(0.08976511,0.14662179){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.05275366\unitlength}\raggedright 22\end{minipage}}}}%
    \put(0.01340673,0.30291765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 14\end{minipage}}}%
    \put(0.24961971,0.06614214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07892383\unitlength}\raggedright 41\end{minipage}}}%
    \put(0.09209852,0.3032344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 24\end{minipage}}}%
    \put(0.2506393,0.14538277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07892383\unitlength}\raggedright 42\end{minipage}}}%
    \put(0.17244988,0.22415587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 33\end{minipage}}}%
    \put(0.01340673,0.38184148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 15\end{minipage}}}%
    \put(0.33058846,0.06742945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 51\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig_Schubert_Hor.pdf}}%
    \put(0.01507286,0.14340364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 12\end{minipage}}}%
    \put(0.0147226,0.06614615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 11\end{minipage}}}%
    \put(0.09329617,0.06781249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 21\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig_Schubert_Hor.pdf}}%
    \put(0.58854406,0.45993188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.66749357,0.38100804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.74719717,0.30140494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.81886575,0.22023924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10523178\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.97605566,0.06539489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15784767\unitlength}\raggedright -5\end{minipage}}}%
    \put(0.89777427,0.14379998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07892383\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.72640642,0.14150752){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.05275366\unitlength}\raggedright 32\end{minipage}}}}%
    \put(0.72752824,0.06258053){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.05275366\unitlength}\raggedright 31\end{minipage}}}}%
    \put(0.64901855,0.22063445){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.05275366\unitlength}\raggedright 23\end{minipage}}}}%
    \put(0.5727525,0.22083492){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.05275366\unitlength}\raggedright 13\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fig_Schubert_Hor.pdf}}%
    \put(0.64552044,0.14333329){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.05275366\unitlength}\raggedright 22\end{minipage}}}}%
    \put(0.56916205,0.29962915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 14\end{minipage}}}%
    \put(0.80537503,0.06285386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07892383\unitlength}\raggedright 41\end{minipage}}}%
    \put(0.64785385,0.2999459){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 24\end{minipage}}}%
    \put(0.80639462,0.14209449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07892383\unitlength}\raggedright 42\end{minipage}}}%
    \put(0.7282052,0.22086738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 33\end{minipage}}}%
    \put(0.56916205,0.37855299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 15\end{minipage}}}%
    \put(0.88634378,0.06414096){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 51\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Fig_Schubert_Hor.pdf}}%
    \put(0.57082819,0.14011514){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 12\end{minipage}}}%
    \put(0.57047792,0.06285766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 11\end{minipage}}}%
    \put(0.64905149,0.064524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 21\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Fig_Schubert_Hor.pdf}}%
    \put(0.45421154,0.223141){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10523178\unitlength}\raggedright $\cup$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Fig_Schubert_Ver.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig_Schubert_Ver.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{236.04533939bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29383979)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig_Schubert_Ver.pdf}}%
    \put(0.02112046,0.29837738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.07197469,0.24753969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.12331466,0.19626446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.16947898,0.14398229){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06778359\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.27073068,0.04424145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10167538\unitlength}\raggedright -5\end{minipage}}}%
    \put(0.22030681,0.094745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05083769\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.10992259,0.09326876){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.03398054\unitlength}\raggedright 32\end{minipage}}}}%
    \put(0.11064519,0.04242903){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.03398054\unitlength}\raggedright 31\end{minipage}}}}%
    \put(0.06007426,0.14423727){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.03398054\unitlength}\raggedright 23\end{minipage}}}}%
    \put(0.01094855,0.1443664){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.03398054\unitlength}\raggedright 13\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig_Schubert_Ver.pdf}}%
    \put(0.057821,0.0944448){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.03398054\unitlength}\raggedright 22\end{minipage}}}}%
    \put(0.00863581,0.19512061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 14\end{minipage}}}%
    \put(0.16078913,0.04260468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05083769\unitlength}\raggedright 41\end{minipage}}}%
    \put(0.05932404,0.19532464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 24\end{minipage}}}%
    \put(0.16144588,0.09364644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05083769\unitlength}\raggedright 42\end{minipage}}}%
    \put(0.11108125,0.14438731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 33\end{minipage}}}%
    \put(0.00863581,0.2459583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 15\end{minipage}}}%
    \put(0.21294402,0.04343416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 51\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig_Schubert_Ver.pdf}}%
    \put(0.00970903,0.09237187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 12\end{minipage}}}%
    \put(0.00948341,0.04260754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 11\end{minipage}}}%
    \put(0.06009548,0.04368089){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 21\end{minipage}}}%
    \put(0.12311514,0.44706501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.50837691\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig_Schubert_Ver.pdf}}%
    \put(0.37910253,0.29625915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.42995677,0.24542145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.48129673,0.19414622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.52746105,0.14186419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06778359\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.62871275,0.04212335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10167538\unitlength}\raggedright -5\end{minipage}}}%
    \put(0.57828888,0.0926269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05083769\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.46790466,0.09115052){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.03398054\unitlength}\raggedright 32\end{minipage}}}}%
    \put(0.46862727,0.04031079){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.03398054\unitlength}\raggedright 31\end{minipage}}}}%
    \put(0.41805634,0.14211903){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.03398054\unitlength}\raggedright 23\end{minipage}}}}%
    \put(0.36893062,0.14224816){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.03398054\unitlength}\raggedright 13\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fig_Schubert_Ver.pdf}}%
    \put(0.41580308,0.09232656){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.03398054\unitlength}\raggedright 22\end{minipage}}}}%
    \put(0.36661788,0.19300237){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 14\end{minipage}}}%
    \put(0.51877119,0.04048658){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05083769\unitlength}\raggedright 41\end{minipage}}}%
    \put(0.41730611,0.1932064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 24\end{minipage}}}%
    \put(0.51942795,0.09152833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05083769\unitlength}\raggedright 42\end{minipage}}}%
    \put(0.46906332,0.14226907){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 33\end{minipage}}}%
    \put(0.36661788,0.24384006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 15\end{minipage}}}%
    \put(0.57092609,0.04131592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 51\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Fig_Schubert_Ver.pdf}}%
    \put(0.3676911,0.09025364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 12\end{minipage}}}%
    \put(0.36746548,0.0404893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 11\end{minipage}}}%
    \put(0.41807756,0.04156265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 21\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Fig_Schubert_Ver.pdf}}%
    \put(0.73496637,0.29795373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.7858206,0.24711604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.83716057,0.19584081){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.88332489,0.14355891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06778359\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.98457659,0.04381808){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10167538\unitlength}\raggedright -5\end{minipage}}}%
    \put(0.93415271,0.09432163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05083769\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.8237685,0.09284511){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.03398054\unitlength}\raggedright 32\end{minipage}}}}%
    \put(0.8244911,0.04200538){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.03398054\unitlength}\raggedright 31\end{minipage}}}}%
    \put(0.77392017,0.14381362){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.03398054\unitlength}\raggedright 23\end{minipage}}}}%
    \put(0.72479446,0.14394275){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.03398054\unitlength}\raggedright 13\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Fig_Schubert_Ver.pdf}}%
    \put(0.77166691,0.09402115){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.03398054\unitlength}\raggedright 22\end{minipage}}}}%
    \put(0.72248172,0.19469696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 14\end{minipage}}}%
    \put(0.87463503,0.04218131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05083769\unitlength}\raggedright 41\end{minipage}}}%
    \put(0.77316995,0.19490099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 24\end{minipage}}}%
    \put(0.87529178,0.09322306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05083769\unitlength}\raggedright 42\end{minipage}}}%
    \put(0.82492716,0.14396366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 33\end{minipage}}}%
    \put(0.72248172,0.24553465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 15\end{minipage}}}%
    \put(0.92678993,0.04301051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 51\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Fig_Schubert_Ver.pdf}}%
    \put(0.72355494,0.09194823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 12\end{minipage}}}%
    \put(0.72332932,0.04218389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 11\end{minipage}}}%
    \put(0.77394139,0.04325724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 21\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Fig_Schubert_Ver.pdf}}%
    \put(0.64674335,0.14288616){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06778359\unitlength}\raggedright $\cup$\end{minipage}}}%
    \put(0.28918493,0.14373346){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06778359\unitlength}\raggedright $\cup$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Fig_decomposition_potential.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig_decomposition_potential.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{220.03554136bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43981313)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig_decomposition_potential.pdf}}%
    \put(0.00933193,0.18722102){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 12\end{minipage}}}%
    \put(0.01006367,0.29629431){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 14\end{minipage}}}%
    \put(0.00964261,0.35057354){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 15\end{minipage}}}%
    \put(0.06203222,0.13268437){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 21\end{minipage}}}%
    \put(0.0629504,0.18722102){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 22\end{minipage}}}%
    \put(0.06373543,0.29603689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 24\end{minipage}}}%
    \put(0.11748704,0.24175766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 33\end{minipage}}}%
    \put(0.17328766,0.18695982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05453664\unitlength}\raggedright 42\end{minipage}}}%
    \put(0.17328762,0.13268058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05453664\unitlength}\raggedright 41\end{minipage}}}%
    \put(0.2269061,0.13242317){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12725217\unitlength}\raggedright 51\end{minipage}}}%
    \put(0.11565068,0.18722102){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 32\end{minipage}}}%
    \put(0.11656886,0.13268437){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 31\end{minipage}}}%
    \put(0.06203222,0.24175766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 23\end{minipage}}}%
    \put(0.00933193,0.24175766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 13\end{minipage}}}%
    \put(0.00841375,0.13176634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 11\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig_decomposition_potential.pdf}}%
    \put(0.69962754,0.33599371){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 14\end{minipage}}}%
    \put(0.69920648,0.39027294){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 15\end{minipage}}}%
    \put(0.75329931,0.3357363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 24\end{minipage}}}%
    \put(0.86285153,0.22665951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05453664\unitlength}\raggedright 42\end{minipage}}}%
    \put(0.86285153,0.17238028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05453664\unitlength}\raggedright 41\end{minipage}}}%
    \put(0.91647,0.17212287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12725217\unitlength}\raggedright 51\end{minipage}}}%
    \put(0.80861444,0.22679111){\color[rgb]{0,0,0}\rotatebox{-0.15841558}{\makebox(0,0)[lt]{\begin{minipage}{0.03645815\unitlength}\raggedright 32\end{minipage}}}}%
    \put(0.8087326,0.17160293){\color[rgb]{0,0,0}\rotatebox{-0.15841558}{\makebox(0,0)[lt]{\begin{minipage}{0.03645815\unitlength}\raggedright 31\end{minipage}}}}%
    \put(0.75384848,0.28147573){\color[rgb]{0,0,0}\rotatebox{-0.15841558}{\makebox(0,0)[lt]{\begin{minipage}{0.03645815\unitlength}\raggedright 23\end{minipage}}}}%
    \put(0.80882237,0.28109313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 33\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig_decomposition_potential.pdf}}%
    \put(0.69920066,0.28097181){\color[rgb]{0,0,0}\rotatebox{-0.15841558}{\makebox(0,0)[lt]{\begin{minipage}{0.03645815\unitlength}\raggedright 13\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig_decomposition_potential.pdf}}%
    \put(0.61646167,0.15806551){\color[rgb]{0,0,0}\rotatebox{6.58715928}{\makebox(0,0)[lt]{\begin{minipage}{0.04028851\unitlength}\raggedright 12\end{minipage}}}}%
    \put(0.67507016,0.10993438){\color[rgb]{0,0,0}\rotatebox{6.58715928}{\makebox(0,0)[lt]{\begin{minipage}{0.04028851\unitlength}\raggedright 21\end{minipage}}}}%
    \put(0.66972619,0.16421616){\color[rgb]{0,0,0}\rotatebox{6.58715928}{\makebox(0,0)[lt]{\begin{minipage}{0.04028851\unitlength}\raggedright 22\end{minipage}}}}%
    \put(0.62191097,0.10287152){\color[rgb]{0,0,0}\rotatebox{6.58715928}{\makebox(0,0)[lt]{\begin{minipage}{0.04028851\unitlength}\raggedright 11\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fig_decomposition_potential.pdf}}%
    \put(0.75374789,0.22552647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 22\end{minipage}}}%
    \put(0.02244716,0.40832312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.07765078,0.35118944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.13157495,0.29639538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.1835836,0.24185513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07271553\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.29265689,0.13303925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10907329\unitlength}\raggedright -5\end{minipage}}}%
    \put(0.23765523,0.18721745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05453664\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.71324465,0.44468088){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.76844828,0.3875472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.82237244,0.33275314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.87438109,0.27821304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07271553\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.98345438,0.16939716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10907329\unitlength}\raggedright -5\end{minipage}}}%
    \put(0.92845272,0.22357536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05453664\unitlength}\raggedright -3\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Fig_diffeotype_fiber.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig_diffeotype_fiber.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{193.91774025bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43364622)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig_diffeotype_fiber.pdf}}%
    \put(0.02898522,0.4171346){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04125461\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.09088726,0.35525269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04125461\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.15338056,0.29283819){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04125461\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.20957383,0.22919816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08250921\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.33282193,0.10778916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12376382\unitlength}\raggedright -5\end{minipage}}}%
    \put(0.27144374,0.16926434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06188191\unitlength}\raggedright -3\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig_diffeotype_fiber.pdf}}%
    \put(0.12926896,0.02542146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26815494\unitlength}\raggedright $\gamma_1$\end{minipage}}}%
    \put(0.7451413,0.02793668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26815494\unitlength}\raggedright $\gamma_2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig_diffeotype_fiber.pdf}}%
    \put(0.64468864,0.28960341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0392944\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.70657055,0.28960341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0392944\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.76741062,0.28960341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0392944\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.70657055,0.35044364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0392944\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.64468864,0.35044364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0392944\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.64468864,0.41336723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0392944\unitlength}\raggedright 3\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig_diffeotype_fiber.pdf}}%
    \put(0.82404858,0.10079105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35066415\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.88905603,0.1018329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35066415\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.9478124,0.10079105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35066415\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.82717412,0.16163112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35066415\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.88905603,0.16163112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35066415\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.82717412,0.22455484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35066415\unitlength}\raggedright -3\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fig_diffeotype_fiber.pdf}}%
  \end{picture}%
\endgroup%


==> Fig_doubleconicfib.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig_doubleconicfib.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{441.23100958bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39994441)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig_doubleconicfib.pdf}}%
    \put(0.39941387,0.06273974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07252437\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.63671126,0.06940821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10878655\unitlength}\raggedright $b$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Figure_Gelfand_Cetlin_ladder.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_Gelfand_Cetlin_ladder.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{81.48677368bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95263256)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_Gelfand_Cetlin_ladder.pdf}}%
    \put(0.05399649,0.50844231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{1,2}$}}}%
    \put(0.05049023,0.21391628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{1,1}$}}}%
    \put(0.34676966,0.21391628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{2,1}$}}}%
    \put(0.09607169,0.80822795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_1$}}}%
    \put(0.390598,0.51019531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_2$}}}%
    \put(-2.54765271,0.99931952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{2.45438604\unitlength}\raggedright \end{minipage}}}%
    \put(0.68512432,0.21216298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_3$}}}%
    \put(0.11009675,0.96425685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19635088\unitlength}\raggedright $\,$\end{minipage}}}%
    \put(0.14515941,0.05613401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19635088\unitlength}\raggedright $\,$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Figure_Seeds.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_Seeds.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{180.34286987bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6929632)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_Seeds.pdf}}%
    \put(0.01444165,0.08237398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35487957\unitlength}\raggedright $B(m)$\end{minipage}}}%
    \put(0.14556561,0.02536393){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35487957\unitlength}\raggedright $B(k)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure_Seeds.pdf}}%
    \put(0.92995095,0.49481042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35487957\unitlength}\raggedright Step 1\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure_Seeds.pdf}}%
    \put(0.93002144,0.3617306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35487957\unitlength}\raggedright Step 2\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure_Seeds.pdf}}%
    \put(0.93009193,0.22865074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35487957\unitlength}\raggedright Step 3\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figure_Seeds.pdf}}%
  \end{picture}%
\endgroup%


==> Figure_Steps_Inside.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_Steps_Inside.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{108.34286987bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72483878)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_Steps_Inside.pdf}}%
    \put(0.18657163,0.0422197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.59071723\unitlength}\raggedright $B(m)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure_Steps_Inside.pdf}}%
    \put(0.88339938,0.61760254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.59071723\unitlength}\raggedright Step 1\end{minipage}}}%
    \put(0.88351671,0.43300343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.59071723\unitlength}\raggedright Step 2\end{minipage}}}%
    \put(0.88363404,0.2484043){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.59071723\unitlength}\raggedright Step 3\end{minipage}}}%
  \end{picture}%
\endgroup%


==> GC_moment_123.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GC_moment_123.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{85.75390625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92784557)%
    \put(-0.05370564,0.5295401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GC_moment_123.pdf}}%
    \put(0.41610663,0.43625017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_3$}}}%
    \put(0.08622967,0.06308933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.08622967,0.5295401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.03958457,0.48289528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.3194552,0.85605584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_6$}}}%
    \put(0.64597094,0.85605584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_7$}}}%
    \put(0.69261604,0.5295401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_5$}}}%
    \put(0.36610031,0.06308933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_4$}}}%
    \put(0.03958457,0.01644422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.00706054,0.01644422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1$}}}%
    \put(-0.00706054,0.48289528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2$}}}%
  \end{picture}%
\endgroup%


==> Gr24_non_torus_Lagrangian_face.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Gr24_non_torus_Lagrangian_face.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{65.62806396bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66162164)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Gr24_non_torus_Lagrangian_face.pdf}}%
    \put(-0.00461288,0.17501192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e = $}}}%
    \put(0.33060956,0.43840103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.33278636,0.61471907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.53522594,0.43840103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.70936736,0.24249165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.70936736,0.06617325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.88786238,0.06617399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
  \end{picture}%
\endgroup%


==> L_shape.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'L_shape.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{329.82857056bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34357235)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{L_shape.pdf}}%
    \put(0.16216215,0.03717953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_1(p,q)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{L_shape.pdf}}%
    \put(0.01489956,0.15325708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$: (p,q)$}}}%
    \put(0.31938665,0.03804587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_2(p,q)$}}}%
    \put(0.53941442,0.0376127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_3(p,q)$}}}%
    \put(0.80275465,0.03934522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_4(p,q)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{L_shape.pdf}}%
  \end{picture}%
\endgroup%


==> M_1_block_dim.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'M_1_block_dim.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{333.73682861bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32601519)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{M_1_block_dim.pdf}}%
    \put(0.24330548,0.16984424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rightarrow$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{M_1_block_dim.pdf}}%
    \put(0.08578189,0.00247552){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.61485573,0.16984424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rightarrow$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{M_1_block_dim.pdf}}%
    \put(0.43978194,0.27685754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_1$}}}%
    \put(0.48815195,0.22891558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_2$}}}%
    \put(0.53395366,0.184398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_3$}}}%
    \put(0.80362722,0.26358791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{\sigma_1}$}}}%
    \put(0.85114113,0.21735818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{\sigma_2}$}}}%
    \put(0.8990831,0.168132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{\sigma_3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{M_1_block_dim.pdf}}%
  \end{picture}%
\endgroup%


==> M_block_bound_edge.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'M_block_bound_edge.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{421.26869183bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30851813)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{M_block_bound_edge.pdf}}%
    \put(0.22750355,0.27121577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a,b)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{M_block_bound_edge.pdf}}%
    \put(0.4781071,0.0545235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a+j, b-j)$}}}%
    \put(0.35806154,0.02061238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_j(a,b)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{M_block_bound_edge.pdf}}%
    \put(0.49438445,0.28545852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{walls (edges of $\gamma$)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{M_block_bound_edge.pdf}}%
    \put(0.31635081,0.25154734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1$}}}%
    \put(0.4492826,0.09962535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{M_block_bound_edge.pdf}}%
    \put(0.26378849,0.05282789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a,b-j)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{M_block_bound_edge.pdf}}%
    \put(-0.00071863,0.16643051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_j(a+1,b-j+1)$}}}%
    \put(0.64868028,0.15659612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rightarrow$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{M_block_bound_edge.pdf}}%
    \put(0.65139315,0.00196115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a+1,b-j+1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{M_block_bound_edge.pdf}}%
    \put(0.86706821,0.01416921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_j(a+1,b-j+1)$}}}%
  \end{picture}%
\endgroup%


==> S2V3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'S2V3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{114.98537598bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.16661194)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{S2V3.pdf}}%
    \put(0.0800102,0.77351888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}_1$}}}%
    \put(0.29742915,0.53125217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}_2$}}}%
    \put(0.56702865,0.32128746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}_3$}}}%
    \put(0.32351943,0.00820417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2(v_3)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{S2V3.pdf}}%
  \end{picture}%
\endgroup%


==> W.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'W.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{282.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40084977)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{W.pdf}}%
    \put(0.0325779,0.04249292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{W.pdf}}%
    \put(0.39275604,0.04350458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{W.pdf}}%
    \put(0.79087419,0.04350458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{W.pdf}}%
  \end{picture}%
\endgroup%


==> block_a_b.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'block_a_b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{281.33262696bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44075935)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{block_a_b.pdf}}%
    \put(0.15674374,0.20209931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ddots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{block_a_b.pdf}}%
    \put(0.01507113,0.39810518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0.01507113,0.341233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_1$}}}%
    \put(0.07194331,0.341233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_2$}}}%
    \put(0.07194331,0.2843609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2$}}}%
    \put(0.12881549,0.2843609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_3$}}}%
    \put(0.29943203,0.11374436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_k$}}}%
    \put(0.29943203,0.07109023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.29943203,0.05687218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_k$}}}%
    \put(0.35630421,0.05687218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{k+1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{block_a_b.pdf}}%
    \put(0.56957489,0.341233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_i$}}}%
    \put(0.56957489,0.28436073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{block_a_b.pdf}}%
    \put(0.68331925,0.31279691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{wall exists if and only if $a_i > b_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{block_a_b.pdf}}%
    \put(0.70616966,0.11882204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{wall exists if and only if $b_i > a_{i+1}$}}}%
    \put(0.5411388,0.11374436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_i$}}}%
    \put(0.59801098,0.11374436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{i+1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{block_a_b.pdf}}%
  \end{picture}%
\endgroup%


==> block_sphere.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'block_sphere.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{160bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52499991)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{block_sphere.pdf}}%
    \put(0.00982147,0.12678558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_1$}}}%
    \put(0.35,0.125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_2$}}}%
    \put(0.825,0.125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{block_sphere.pdf}}%
  \end{picture}%
\endgroup%


==> dividing.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dividing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{285.32bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69438476)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dividing.pdf}}%
    \put(0.46305902,0.39577276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dividing.pdf}}%
    \put(0.49710608,0.04629041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dividing.pdf}}%
    \put(0.79952334,0.39577276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1(v_3)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dividing.pdf}}%
    \put(0.8335704,0.04629041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2(v_3)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dividing.pdf}}%
  \end{picture}%
\endgroup%


==> example_a_b.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example_a_b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{208.22558594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32958985)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example_a_b.pdf}}%
    \put(0.65368652,0.00453047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2(\mathfrak{a},\mathfrak{b})$}}}%
    \put(0.02113093,0.27003888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.02113093,0.19319937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.09797067,0.19319937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.09797067,0.11635963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.17481041,0.11635963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.36690976,0.19319937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rightarrow$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{example_a_b.pdf}}%
    \put(0.60497578,0.26935298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}_1$}}}%
    \put(0.67289645,0.19457165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}_2$}}}%
    \put(0.74767814,0.11430146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{example_a_b.pdf}}%
  \end{picture}%
\endgroup%


==> example_a_b_sphere.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example_a_b_sphere.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{208.22558594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32958985)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example_a_b_sphere.pdf}}%
    \put(0.65368652,0.00453047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2(\mathfrak{a},\mathfrak{b})$}}}%
    \put(0.02113093,0.270039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.02113093,0.19319937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.09797067,0.19319937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.09797067,0.11635963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.17481041,0.11635963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.36690976,0.19319937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rightarrow$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{example_a_b_sphere.pdf}}%
    \put(0.60497578,0.26935298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}_1$}}}%
    \put(0.67289645,0.19457165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}_2$}}}%
    \put(0.76277161,0.11430146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}_3$}}}%
    \put(-0.20938829,0.40450854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53787818\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> f1234.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f1234.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{49.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99999972)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{f1234.pdf}}%
    \put(0.10526316,0.8340076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.34817814,0.59109262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.59109312,0.34817814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.8340081,0.10526316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
  \end{picture}%
\endgroup%


==> f1234_L_2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f1234_L_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{277.04012451bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22381104)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{f1234_L_2.pdf}}%
    \put(-0.00109275,0.14728801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1 :$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{f1234_L_2.pdf}}%
    \put(0.38255463,0.14831942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2 :$}}}%
    \put(0.74712272,0.14883495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_3 :$}}}%
    \put(0.12214882,0.00290459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_2(1,1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{f1234_L_2.pdf}}%
    \put(0.49187348,0.00290459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_2(1,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{f1234_L_2.pdf}}%
    \put(0.89460011,0.00290459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_2(2,1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{f1234_L_2.pdf}}%
  \end{picture}%
\endgroup%


==> figure_ladder_f123.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_ladder_f123.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{26.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_ladder_f123.pdf}}%
  \end{picture}%
\endgroup%


==> figure_one_to_one_face.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_one_to_one_face.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{259.80671597bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42172352)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_one_to_one_face.pdf}}%
    \put(0.14347031,0.003631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_\lambda$}}}%
    \put(0.77640924,0.00473064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.65043053,0.1199263){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10777243\unitlength}\raggedright $u_{1,1}$\end{minipage}}}%
    \put(0.72678954,0.11992627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10777243\unitlength}\raggedright $u_{1,2}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_one_to_one_face.pdf}}%
    \put(0.03193928,0.41002612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.03193928,0.33382351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.10907589,0.33382351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.18745513,0.25839841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.26443543,0.18064041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.34063814,0.1028826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_one_to_one_face.pdf}}%
    \put(0.66317772,0.41002612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.66317772,0.33382351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.74031439,0.33382351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.81869362,0.25839841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.89567393,0.18064041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.97187663,0.1028826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_one_to_one_face.pdf}}%
    \put(0.65058683,0.19869434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10777243\unitlength}\raggedright $u_{2,1}$\end{minipage}}}%
    \put(0.72500181,0.19908312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10777243\unitlength}\raggedright $u_{2,2}$\end{minipage}}}%
    \put(0.80221463,0.19908312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10777243\unitlength}\raggedright $u_{2,3}$\end{minipage}}}%
    \put(0.65004172,0.27645227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10777243\unitlength}\raggedright $u_{3,1}$\end{minipage}}}%
    \put(0.7244567,0.27684105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10777243\unitlength}\raggedright $u_{3,2}$\end{minipage}}}%
    \put(0.80104816,0.1199263){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10777243\unitlength}\raggedright $u_{1,3}$\end{minipage}}}%
    \put(0.8798162,0.1199263){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10777243\unitlength}\raggedright $u_{1,4}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_one_to_one_face.pdf}}%
  \end{picture}%
\endgroup%


==> gr24.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gr24.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{183.1314209bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18784324)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gr24.pdf}}%
    \put(0.38916698,0.07363956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\subset$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gr24.pdf}}%
    \put(0.74800372,0.07207938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$= \Gamma_\lambda$}}}%
    \put(-0.0016531,0.07597976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma = $}}}%
  \end{picture}%
\endgroup%


==> gr24_w_1_gamma.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gr24_w_1_gamma.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41620733)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gr24_w_1_gamma.pdf}}%
    \put(0.43351064,0.16886707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rightarrow$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gr24_w_1_gamma.pdf}}%
    \put(0.69281915,0.00549316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1(\gamma)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{gr24_w_1_gamma.pdf}}%
  \end{picture}%
\endgroup%


==> gr24_w_2_gamma.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gr24_w_2_gamma.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{182.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44970476)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gr24_w_2_gamma.pdf}}%
    \put(0.44517544,0.15803822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rightarrow$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gr24_w_2_gamma.pdf}}%
    \put(0.70833333,0.00452945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2(\gamma)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{gr24_w_2_gamma.pdf}}%
  \end{picture}%
\endgroup%


==> gr24_w_3_gamma.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gr24_w_3_gamma.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{190.21785889bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43122212)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gr24_w_3_gamma.pdf}}%
    \put(0.42011977,0.21462849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rightarrow$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gr24_w_3_gamma.pdf}}%
    \put(0.70024971,0.00434329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_3(\gamma)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{gr24_w_3_gamma.pdf}}%
    \put(0.64542532,0.28822831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}_1$}}}%
    \put(0.71677212,0.19284888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}_2$}}}%
    \put(0.81140046,0.12150208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}_3$}}}%
  \end{picture}%
\endgroup%


==> gr26.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gr26.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{73.68571339bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00581632)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gr26.pdf}}%
    \put(0.0822024,0.87320654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda$}}}%
    \put(0.07638621,0.71035272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda$}}}%
    \put(0.24699499,0.71423024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda$}}}%
    \put(0.40791005,0.5474989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.40791005,0.38464541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.40791005,0.22179158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.40791005,0.05893776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.57076379,0.05893776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.57076379,0.22179158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.57076379,0.38464541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.73361761,0.22179158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.73361761,0.05893776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.89647143,0.05893776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
  \end{picture}%
\endgroup%


==> gr26_lag.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gr26_lag.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{227.04011211bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.443995)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gr26_lag.pdf}}%
    \put(0.0760601,0.00354425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_2(1,1)$}}}%
    \put(0.48379168,0.00354425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_2(1,2)$}}}%
    \put(0.83363543,0.00354425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_2(1,3)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gr26_lag.pdf}}%
    \put(-0.0013334,0.16021871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$ : }}}%
    \put(0.3610947,0.16084799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$ : }}}%
    \put(0.72478118,0.16147727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_3$ : }}}%
    \put(0.40136447,0.41064661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{: rigid $L_1$-block}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{gr26_lag.pdf}}%
  \end{picture}%
\endgroup%


==> gr26_non_torus_Lagrangian.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gr26_non_torus_Lagrangian.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{258.32585087bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.1995266)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gr26_non_torus_Lagrangian.pdf}}%
    \put(-0.00117191,0.0942332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2 : $}}}%
    \put(0.26095549,0.09368013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_3 : $}}}%
    \put(0.52418897,0.09478626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_4 : $}}}%
    \put(0.78631636,0.09478626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{2,4} : $}}}%
  \end{picture}%
\endgroup%


==> gr26_non_torus_fiber_13.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gr26_non_torus_fiber_13.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240.90819092bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36939693)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gr26_non_torus_fiber_13.pdf}}%
    \put(-0.00125664,0.17015081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_2(t) : $}}}%
    \put(0.6219802,0.1689649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_4(t) : $}}}%
    \put(0.21755823,0.26740212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.21755823,0.31543467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.26855574,0.26740212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.81470336,0.26621601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.81470336,0.31424857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.86570087,0.26621601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.27092765,0.21581145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.42510608,0.2140326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3+t$}}}%
    \put(0.27092765,0.11618854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.22111619,0.11618854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.22111619,0.16600005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.0853205,0.29290062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5-t$}}}%
    \put(0.22111619,0.06637704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.27092765,0.06637704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.81885422,0.21581145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.81885422,0.16600005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.86866573,0.21581145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.86866573,0.16600005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.64807185,0.01953038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3-t$}}}%
    \put(0.81885422,0.06637704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.86866573,0.11618854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.9493129,0.00292675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1+t$}}}%
    \put(0.32192516,0.21640441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.32192516,0.1665931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.32192516,0.11678159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.32192516,0.06697009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.91907019,0.21640441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.91907019,0.1665931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.91907019,0.11678159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.91907019,0.06697009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gr26_non_torus_fiber_13.pdf}}%
  \end{picture}%
\endgroup%


==> gr26_non_torus_fiber_24.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gr26_non_torus_fiber_24.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{183.11940918bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37208114)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gr26_non_torus_fiber_24.pdf}}%
    \put(-0.00165321,0.13371462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_3 \ni u_3: $}}}%
    \put(0.52181481,0.13683518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{2,4} \ni u_{2,4}: $}}}%
    \put(0.25422984,0.2920811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.25422984,0.35527175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.32132114,0.2920811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.84322887,0.29052082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.84322887,0.35371147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.91032016,0.29052082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.39543349,0.22733016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.39543349,0.16179942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.39543349,0.0962684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.39543349,0.03073739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.98755295,0.22655009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.98755295,0.16101921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.98755295,0.0954882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.98755295,0.02995719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.32444163,0.2242096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.32444163,0.15867885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.32444163,0.09314784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.25891062,0.09314784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.25891062,0.15867885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.25891062,0.2242096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.25891062,0.02761683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.32444163,0.02761683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.84868965,0.2242096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.84868965,0.15867885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.91422066,0.2242096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.91422066,0.15867885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.84868965,0.09314784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.84868965,0.02761683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.91422066,0.09314784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.91422066,0.02761683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
  \end{picture}%
\endgroup%


==> gr26_two_L2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gr26_two_L2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{106.30021973bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69215407)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gr26_two_L2.pdf}}%
    \put(-0.00284792,0.00756995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_2(1,3)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gr26_two_L2.pdf}}%
    \put(0.56562305,0.29247757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_2(1,1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{gr26_two_L2.pdf}}%
    \put(0.65297652,0.56394576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{rigid $L_1$-blocks}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{gr26_two_L2.pdf}}%
  \end{picture}%
\endgroup%


==> gr_nk_ladder.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gr_nk_ladder.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{346.25751343bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38944397)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gr_nk_ladder.pdf}}%
    \put(0.14393946,0.28423754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.26523646,0.28423754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.19509876,0.09610337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.19509876,0.06268479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gr_nk_ladder.pdf}}%
    \put(0.19303586,0.34117279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{gr_nk_ladder.pdf}}%
    \put(0.35105206,0.20667351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-k$}}}%
    \put(0.19179816,0.00203628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.14393946,0.21616267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.26523646,0.21616267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{gr_nk_ladder.pdf}}%
    \put(0.73722218,0.34076025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{gr_nk_ladder.pdf}}%
    \put(0.73268377,0.23720407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.74423593,0.03462978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.14352688,0.14643748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.26482388,0.14643748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{gr_nk_ladder.pdf}}%
    \put(0.60808619,0.20048499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{gr_nk_ladder.pdf}}%
    \put(0.86223223,0.17655543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Leftarrow \gamma_i$}}}%
    \put(-0.0008743,0.20461043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_\lambda :$}}}%
    \put(0.74217307,0.08743916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{gr_nk_ladder.pdf}}%
    \put(0.54289942,0.32219433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,i)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{gr_nk_ladder.pdf}}%
    \put(0.74423593,0.29537688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{gr_nk_ladder.pdf}}%
    \put(0.69225143,0.18026854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^{(0,i)}\square_k$}}}%
  \end{picture}%
\endgroup%


==> inverse_I_1234567.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'inverse_I_1234567.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{268.06132812bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48038227)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{inverse_I_1234567.pdf}}%
    \put(0.00500952,0.18045096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_{1234567}$}}}%
    \put(0.18354009,0.28490467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rightarrow$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{inverse_I_1234567.pdf}}%
    \put(0.33382554,0.30195836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1(I_{1234567})$}}}%
    \put(0.33649016,0.00351919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2(I_{1234567})$}}}%
    \put(0.55605616,0.40374736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rightarrow$}}}%
    \put(0.70527575,0.40374736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_1(I_{1234567}) = S^1$}}}%
    \put(0.55658905,0.15060704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rightarrow$}}}%
    \put(0.70580863,0.15060704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_2(I_{1234567}) = S^1 \times S^1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{inverse_I_1234567.pdf}}%
  \end{picture}%
\endgroup%


==> inverse_e_12.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'inverse_e_12.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{251.17851562bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55771572)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{inverse_e_12.pdf}}%
    \put(0.03605858,0.19371747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{12}$}}}%
    \put(0.19587663,0.30291695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rightarrow$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{inverse_e_12.pdf}}%
    \put(0.37275711,0.31884188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1(e_{12})$}}}%
    \put(0.37446332,0.00375573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2(e_{12})$}}}%
    \put(0.59343114,0.42974758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rightarrow$}}}%
    \put(0.75268043,0.42974758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_1(e_{12}) = S^1$}}}%
    \put(0.59399985,0.15959259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rightarrow$}}}%
    \put(0.75324914,0.15959259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_2(e_{12}) = \mathrm{pt}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{inverse_e_12.pdf}}%
    \put(-0.07484717,0.55771572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.11474502\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> inverse_f_1345.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'inverse_f_1345.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{260.65507812bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53853506)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{inverse_f_1345.pdf}}%
    \put(0.01994974,0.18722247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{1345}$}}}%
    \put(0.18875519,0.29299995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rightarrow$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{inverse_f_1345.pdf}}%
    \put(0.34440701,0.30724984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1(f_{1345})$}}}%
    \put(0.34605119,0.00361919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2(f_{1345})$}}}%
    \put(0.57185593,0.41521943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rightarrow$}}}%
    \put(0.72531544,0.41521943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_1(f_{1345}) = \mathrm{pt}$}}}%
    \put(0.57240396,0.15488639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rightarrow$}}}%
    \put(0.72586347,0.15488639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_2(f_{1345}) = S^1 \times S^1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{inverse_f_1345.pdf}}%
  \end{picture}%
\endgroup%


==> inverse_v_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'inverse_v_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52680216)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{inverse_v_1.pdf}}%
    \put(0.04713494,0.36968577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.19500924,0.36968577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0.49075786,0.36968577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4$}}}%
    \put(0.63863216,0.36968577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_5$}}}%
    \put(0.78650647,0.36968577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_6$}}}%
    \put(0.93438078,0.36968577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_7$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{inverse_v_1.pdf}}%
    \put(0.34288355,0.36968577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{inverse_v_1.pdf}}%
    \put(0.02634011,0.22313178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1(v_1)$}}}%
    \put(0.17388434,0.22280167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1(v_2)$}}}%
    \put(0.32175867,0.22313178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1(v_3)$}}}%
    \put(0.47029308,0.22247157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1(v_4)$}}}%
    \put(0.61750729,0.22181146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1(v_5)$}}}%
    \put(0.76571165,0.22181146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1(v_6)$}}}%
    \put(0.91358595,0.22214157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1(v_7)$}}}%
    \put(0.02865065,0.03696858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2(v_1)$}}}%
    \put(0.17652495,0.03696858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2(v_2)$}}}%
    \put(0.32439926,0.03696858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2(v_3)$}}}%
    \put(0.47227357,0.03696858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2(v_4)$}}}%
    \put(0.62014787,0.03696858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2(v_5)$}}}%
    \put(0.76802218,0.03696858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2(v_6)$}}}%
    \put(0.91589649,0.03696858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2(v_7)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{inverse_v_1.pdf}}%
  \end{picture}%
\endgroup%


==> ladder_diagram_123.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ladder_diagram_123.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{161.43125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48323598)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ladder_diagram_123.pdf}}%
    \put(0.00247783,0.03474793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.00456999,0.0634547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.00247784,0.00996941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{      $\Gamma(1,2,3)$}}}%
    \put(0.49804484,0.00996965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.64671493,0.00996958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.54760153,0.03474793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.54760153,0.00996958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma(2,3,5)$}}}%
  \end{picture}%
\endgroup%


==> onedim.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'onedim.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{267.27739925bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34271387)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{onedim.pdf}}%
    \put(0.00754361,0.20028361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{12}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{onedim.pdf}}%
    \put(0.1871323,0.20028361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{13}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{onedim.pdf}}%
    \put(0.36672099,0.20028361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{14}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{onedim.pdf}}%
    \put(0.54630968,0.20028361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{23}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{onedim.pdf}}%
    \put(0.7261294,0.2017803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{26}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{onedim.pdf}}%
    \put(0.90571809,0.2017803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{35}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{onedim.pdf}}%
    \put(0.00754368,0.00572907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{37}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{onedim.pdf}}%
    \put(0.18693631,0.00572907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{45}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{onedim.pdf}}%
    \put(0.36652498,0.00572931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{46}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{onedim.pdf}}%
    \put(0.54657568,0.00572913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{57}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{onedim.pdf}}%
    \put(0.72570234,0.00572931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{67}$}}}%
  \end{picture}%
\endgroup%


==> threedim.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'threedim.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{33.21420801bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.16576673)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{threedim.pdf}}%
    \put(0.04860313,0.04610226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_{1234567}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{threedim.pdf}}%
  \end{picture}%
\endgroup%


==> top_bottom.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'top_bottom.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{247.54283257bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27285349)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{top_bottom.pdf}}%
    \put(0.39496762,0.20106212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{: top vertices}}}%
    \put(0.39496762,0.1041093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{: origin}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{top_bottom.pdf}}%
  \end{picture}%
\endgroup%


==> twodim.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'twodim.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{266.87544613bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.1511123)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{twodim.pdf}}%
    \put(0.00604894,0.01023403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{123}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{twodim.pdf}}%
    \put(0.18590815,0.01023404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{1246}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{twodim.pdf}}%
    \put(0.36497235,0.00868512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{1345}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{twodim.pdf}}%
    \put(0.54435893,0.01023418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{357}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{twodim.pdf}}%
    \put(0.72553327,0.00873537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{4567}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{twodim.pdf}}%
    \put(0.90534486,0.0057377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{2367}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{twodim.pdf}}%
  \end{picture}%
\endgroup%


==> upper_left_lower_right.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'upper_left_lower_right.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{253.81445312bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42504588)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{upper_left_lower_right.pdf}}%
    \put(-0.00119274,0.0819681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_4(a,b)$}}}%
    \put(0.25095996,0.00317038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_3(c,d)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{upper_left_lower_right.pdf}}%
    \put(0.44007449,0.22380399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rightarrow$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{upper_left_lower_right.pdf}}%
    \put(0.67646765,0.05044901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_4(a,b)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{upper_left_lower_right.pdf}}%
    \put(0.21944087,0.34988025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a,b)$}}}%
    \put(0.34551723,0.28684207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(c,d)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{upper_left_lower_right.pdf}}%
    \put(0.84982263,0.41291842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{edge of $\gamma$}}}%
  \end{picture}%
\endgroup%


==> zerodim.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'zerodim.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{317.98356571bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.12457267)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{zerodim.pdf}}%
    \put(0.0170974,0.00443468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.16804859,0.00443468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0.32169538,0.00668089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3$}}}%
    \put(0.47219735,0.00713035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4$}}}%
    \put(0.62090218,0.00443468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_5$}}}%
    \put(0.77185338,0.00443468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_6$}}}%
    \put(0.92280458,0.00443468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_7$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{zerodim.pdf}}%
  \end{picture}%
\endgroup%

